Finite Temperature and Density Effects in Planar Q.E.D

The behavior of finite temperature planar electrodynamics is investigated. We calculate the static as well as dynamic characteristic functions using real time formalism. The temperature and density dependence of dielectric and permeability functions, plasmon frequencies and their relation to the screening length is determined. The radiative correction to the fermion mass is also calculated. We also calculate the temperature dependence of the electron (anyon) magnetic moment. Our results for the gyromagnetic ratio go smoothly to the known result at zero temperature, $g=2$, in accordance with the general expectation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
*************************************
postscript figures start here
************************************


%!PS-Adobe-1.0
%%Creator: muk
%%Title: PGPLOT PostScript plot
%%CreationDate: 31-Mar-1994 18:16
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 2 SLW 5000 0 1500 6167 l 0 4000 4000 3500 l
5 SLW 3750 0 1500 6167 l
0 -1000 c
2500 0 2750 5167 l
0 -1000 2750 5167 l
2 SLW 0 -126 3814 7821 l 0 -84 3862 7779 l 18 18 3862 7755 l 12 6 c 18 0 c 12
-6 c 6 -18 c 0 -60 c 18 18 3928 7755 l 12 6 c 18 0 c
12 -6 c 6 -18 c 0 -60 c 0 -126 4162 7821 l 84 0 4120 7821 l
-48 -126 4250 6456 l 48 -126 4250 6456 l 60 0 4220 6372 l
0 -126 5250 6456 l 84 0 5208 6456 l
0 -126 6561 6261 l 54 0 6561 6261 l 18 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 42 -66 6603 6201 l
72 0 6681 6183 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6
-18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 0 -126 6915 6261 l 84 0 6873 6261 l
108 0 2648 6384 l 0 -126 2828 6456 l 84 0 2786 6456 l
0 -126 4211 5091 l 54 0 4211 5091 l 18 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -6
-6 c -18 -6 c 54 0 4211 5031 l 18 -6 c 6 -6 c 6 -12 c
0 -18 c -6 -12 c -6 -6 c -18 -6 c -54 0 c
0 -126 5365 5286 l 84 0 5323 5286 l 108 0 5437 5214 l 6 -6 5587 5286 l 6 6 c -6
6 c -6 -6 c 0 -84 5593 5244 l -12 -6 5689 5286 l
-12 -12 c -12 -24 c -6 -18 c -6 -24 c -6 -36 c -6 -48 c 12 0 5689 5286 l 12 -12
c 0 -18 c -6 -12 c -6 -6 c -12 -6 c -18 0 c 12 -6 c
12 -12 c 6 -12 c 0 -18 c -6 -12 c -6 -6 c -12 -6 c -12 0 c -12 6 c -6 6 c -6 18
c -108 -192 5851 5310 l 0 6 5887 5256 l 6 12 c 6 6 c
12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c 84 0
c
108 0 1863 5214 l 0 -126 2043 5286 l 84 0 2001 5286 l 108 0 2115 5214 l 6 -6
2265 5286 l 6 6 c -6 6 c -6 -6 c 0 -84 2271 5244 l
-12 -6 2367 5286 l -12 -12 c -12 -24 c -6 -18 c -6 -24 c -6 -36 c -6 -48 c 12 0
2367 5286 l 12 -12 c 0 -18 c -6 -12 c -6 -6 c
-12 -6 c -18 0 c 12 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c -6 -6 c -12 -6 c -12
0 c -12 6 c -6 6 c -6 18 c -108 -192 2529 5310 l
0 6 2565 5256 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6
-12 c -12 -18 c -60 -60 c 84 0 c
108 0 1989 4239 l 0 -126 2169 4311 l 84 0 2127 4311 l 108 0 2241 4239 l 6 -6
2391 4311 l 6 6 c -6 6 c -6 -6 c 0 -84 2397 4269 l
-12 -6 2493 4311 l -12 -12 c -12 -24 c -6 -18 c -6 -24 c -6 -36 c -6 -48 c 12 0
2493 4311 l 12 -12 c 0 -18 c -6 -12 c -6 -6 c
-12 -6 c -18 0 c 12 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c -6 -6 c -12 -6 c -12
0 c -12 6 c -6 6 c -6 18 c
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1
%!PS-Adobe-1.0
%%Creator: muk
%%Title: PGPLOT PostScript plot
%%CreationDate: 31-Mar-1994 17:46
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 5000 0 2000 4500 l 0 4000 c -5000 0 c 0 -4000 c 0 90 c 0 45
2500 4500 l 0 90 3000 4500 l 0 45 3500 4500 l
0 90 4000 4500 l 0 45 4500 4500 l 0 90 5000 4500 l 0 45 5500 4500 l 0 90 6000
4500 l 0 45 6500 4500 l 0 90 7000 4500 l
0 90 2000 8410 l 0 45 2500 8455 l 0 90 3000 8410 l 0 45 3500 8455 l 0 90 4000
8410 l 0 45 4500 8455 l 0 90 5000 8410 l
0 45 5500 8455 l 0 90 6000 8410 l 0 45 6500 8455 l 0 90 7000 8410 l -18 -6 1994
4392 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c
-18 -6 2904 4392 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -6 -6 3000 4278 l 6 -6 c 6 6 c -6 6 c
0 6 3054 4362 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6
-12 c -12 -18 c -60 -60 c 84 0 c -18 -6 3904 4392 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30
c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c
-6 -6 4000 4278 l 6 -6 c 6 6 c -6 6 c -60 -84 4108 4392 l 90 0 c 0 -126 4108
4392 l -18 -6 4904 4392 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -6 -6 5000 4278 l 6 -6 c 6 6 c -6 6 c
-6 12 5126 4374 l -18 6 c -12 0 c -18 -6 c -12 -18 c -6 -30 c 0 -30 c 6 -24 c
12 -12 c 18 -6 c 6 0 c 18 6 c 12 12 c 6 18 c 0 6 c
-6 18 c -12 12 c -18 6 c -6 0 c -18 -6 c -12 -12 c -6 -18 c -18 -6 5904 4392 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 6000
4278 l 6 -6 c 6 6 c -6 6 c -18 -6 6078 4392 l
-6 -12 c 0 -12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c 12 -12 c 6 -12 c 0 -18 c -6
-12 c -6 -6 c -18 -6 c -24 0 c -18 6 c -6 6 c -6 12 c
0 18 c 6 12 c 12 12 c 18 6 c 24 6 c 12 6 c 6 12 c 0 12 c -6 12 c -18 6 c -24 0
c 12 6 6976 4368 l 18 18 c 0 -126 c 90 0 2000 4500 l
45 0 2000 4700 l 45 0 2000 4900 l 45 0 2000 5100 l 45 0 2000 5300 l 90 0 2000
5500 l 45 0 2000 5700 l 45 0 2000 5900 l
45 0 2000 6100 l 45 0 2000 6300 l 90 0 2000 6500 l 45 0 2000 6700 l 45 0 2000
6900 l 45 0 2000 7100 l 45 0 2000 7300 l
90 0 2000 7500 l 45 0 2000 7700 l 45 0 2000 7900 l 45 0 2000 8100 l 45 0 2000
8300 l 90 0 2000 8500 l 90 0 6910 4500 l
45 0 6955 4700 l 45 0 6955 4900 l 45 0 6955 5100 l 45 0 6955 5300 l 90 0 6910
5500 l 45 0 6955 5700 l 45 0 6955 5900 l
45 0 6955 6100 l 45 0 6955 6300 l 90 0 6910 6500 l 45 0 6955 6700 l 45 0 6955
6900 l 45 0 6955 7100 l 45 0 6955 7300 l
90 0 6910 7500 l 45 0 6955 7700 l 45 0 6955 7900 l 45 0 6955 8100 l 45 0 6955
8300 l 90 0 6910 8500 l 6 -18 1738 4494 l 18 -12 c
30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c
-30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -18 1738 5344 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
6 -6 1852 5440 l 6 6 c -6 6 c -6 -6 c 6 -18 1738 5524 l 18 -12 c 30 -6 c 18 0 c
30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c
-30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 0 -60 1738 5680 l 54 -6 c
-6 6 c -6 18 c 0 18 c 6 18 c 12 12 c 18 6 c 12 0 c
18 -6 c 12 -12 c 6 -18 c 0 -18 c -6 -18 c -6 -6 c -12 -6 c 6 -18 1738 6404 l 18
-12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c
-6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 1852
6500 l 6 6 c -6 6 c -6 -6 c -6 12 1762 6566 l
-18 18 c 126 0 c 6 -18 1738 7344 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18
c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c
-18 -12 c -6 -18 c 0 -12 c 6 -6 1852 7440 l 6 6 c -6 6 c -6 -6 c -6 12 1762
7506 l -18 18 c 126 0 c 0 -60 1738 7680 l 54 -6 c -6 6 c
-6 18 c 0 18 c 6 18 c 12 12 c 18 6 c 12 0 c 18 -6 c 12 -12 c 6 -18 c 0 -18 c -6
-18 c -6 -6 c -12 -6 c 6 -18 1738 8404 l 18 -12 c
30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c
-30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 1852 8500 l
6 6 c -6 6 c -6 -6 c -6 0 1768 8554 l -12 6 c -6 6 c -6 12 c 0 24 c 6 12 c 6 6
c 12 6 c 12 0 c 12 -6 c 18 -12 c 60 -60 c 0 84 c
50 0 2005 4500 l 50 0 c 50 0 c 50 0 c 50 0 c 50 1 c 50 2 c 50 4 c 50 7 c 50 11
c 50 14 c 50 17 c 50 22 c 50 24 c 50 27 c 50 30 c
50 32 c 50 34 c 50 36 c 50 37 c 50 37 c 50 39 c 50 40 c 50 40 c 50 40 c 50 41 c
50 42 c 50 42 c 50 42 c 50 42 c 50 42 c 50 43 c
50 43 c 50 43 c 50 43 c 50 44 c 50 44 c 50 44 c 50 44 c 50 44 c 50 44 c 50 45 c
50 44 c 50 45 c 50 45 c 50 45 c 50 46 c 50 45 c
50 46 c 50 46 c 50 45 c 50 46 c 50 46 c 50 46 c 50 47 c 50 46 c 50 47 c 50 46 c
50 47 c 50 46 c 50 47 c 50 47 c 50 47 c 50 47 c
50 47 c 50 47 c 50 47 c 50 47 c 50 47 c 50 47 c 50 47 c 50 48 c 50 47 c 50 47 c
50 47 c 50 48 c 50 47 c 50 47 c 50 47 c 50 48 c
50 47 c 50 47 c 50 48 c 50 47 c 50 47 c 50 48 c 50 47 c 50 47 c 50 47 c 50 48 c
50 47 c 50 47 c 50 47 c 50 47 c 50 48 c 50 47 c
50 47 c 50 47 c 50 47 c
0 -126 4500 4002 l 84 0 4458 4002 l 84 0 1487 6351 l -18 18 1511 6351 l -6 12 c
0 18 c 6 12 c 18 6 c 60 0 c -18 18 1511 6417 l
-6 12 c 0 18 c 6 12 c 18 6 c 60 0 c 0 54 1607 6521 l -9 0 c -9 -5 c -4 -4 c -5
-9 c 0 -14 c 5 -9 c 9 -9 c 13 -4 c 9 0 c 14 4 c 9 9 c
4 9 c 0 14 c -4 9 c -9 9 c 94 0 1549 6606 l -4 0 1403 6642 l -9 5 c -5 4 c -4 9
c 0 18 c 4 9 c 5 5 c 9 4 c 9 0 c 9 -4 c 13 -9 c
45 -45 c 0 63 c
-36 -126 3251 7999 l -6 -30 3245 7975 l 0 -18 c 12 -12 c 12 0 c 12 6 c 12 12 c
12 24 c -12 -42 3311 7999 l -6 -24 c 0 -12 c 6 -6 c
12 0 c 12 12 c 6 12 c 108 0 3359 7987 l 108 0 3359 7951 l -18 -6 3545 8041 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 3641
7927 l 6 -6 c 6 6 c -6 6 c -60 0 3761 8041 l
-6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12
c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c
1 SLW
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1
%!PS-Adobe-1.0
%%Creator: muk
%%Title: PGPLOT PostScript plot
%%CreationDate:  1-Apr-1994 13:20
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 5000 0 2000 4500 l 0 4000 c -5000 0 c 0 -4000 c 0 90 c 0 45
2500 4500 l 0 90 3000 4500 l 0 45 3500 4500 l
0 90 4000 4500 l 0 45 4500 4500 l 0 90 5000 4500 l 0 45 5500 4500 l 0 90 6000
4500 l 0 45 6500 4500 l 0 90 7000 4500 l
0 90 2000 8410 l 0 45 2500 8455 l 0 90 3000 8410 l 0 45 3500 8455 l 0 90 4000
8410 l 0 45 4500 8455 l 0 90 5000 8410 l
0 45 5500 8455 l 0 90 6000 8410 l 0 45 6500 8455 l 0 90 7000 8410 l -18 -6 1994
4392 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c
-18 -6 2904 4392 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -6 -6 3000 4278 l 6 -6 c 6 6 c -6 6 c
0 6 3054 4362 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6
-12 c -12 -18 c -60 -60 c 84 0 c -18 -6 3904 4392 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30
c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c
-6 -6 4000 4278 l 6 -6 c 6 6 c -6 6 c -60 -84 4108 4392 l 90 0 c 0 -126 4108
4392 l -18 -6 4904 4392 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -6 -6 5000 4278 l 6 -6 c 6 6 c -6 6 c
-6 12 5126 4374 l -18 6 c -12 0 c -18 -6 c -12 -18 c -6 -30 c 0 -30 c 6 -24 c
12 -12 c 18 -6 c 6 0 c 18 6 c 12 12 c 6 18 c 0 6 c
-6 18 c -12 12 c -18 6 c -6 0 c -18 -6 c -12 -12 c -6 -18 c -18 -6 5904 4392 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 6000
4278 l 6 -6 c 6 6 c -6 6 c -18 -6 6078 4392 l
-6 -12 c 0 -12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c 12 -12 c 6 -12 c 0 -18 c -6
-12 c -6 -6 c -18 -6 c -24 0 c -18 6 c -6 6 c -6 12 c
0 18 c 6 12 c 12 12 c 18 6 c 24 6 c 12 6 c 6 12 c 0 12 c -6 12 c -18 6 c -24 0
c 12 6 6976 4368 l 18 18 c 0 -126 c 45 0 2000 4500 l
45 0 2000 4833 l 90 0 2000 5167 l 45 0 2000 5500 l 45 0 2000 5833 l 45 0 2000
6167 l 45 0 2000 6500 l 90 0 2000 6833 l
45 0 2000 7167 l 45 0 2000 7500 l 45 0 2000 7833 l 45 0 2000 8167 l 90 0 2000
8500 l 45 0 6955 4500 l 45 0 6955 4833 l
90 0 6910 5167 l 45 0 6955 5500 l 45 0 6955 5833 l 45 0 6955 6167 l 45 0 6955
6500 l 90 0 6910 6833 l 45 0 6955 7167 l
45 0 6955 7500 l 45 0 6955 7833 l 45 0 6955 8167 l 90 0 6910 8500 l 0 108 1810
4963 l 6 -18 1738 5149 l 18 -12 c 30 -6 c 18 0 c
30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12
c -6 -18 c 0 -12 c 6 -6 1852 5245 l 6 6 c -6 6 c
-6 -6 c -6 12 1762 5311 l -18 18 c 126 0 c 0 108 1810 6569 l 6 -18 1738 6755 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c
-6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 1852
6851 l 6 6 c -6 6 c -6 -6 c 6 -18 1738 6935 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
0 -60 1738 7091 l 54 -6 c -6 6 c -6 18 c 0 18 c 6 18 c 12 12 c 18 6 c 12 0 c 18
-6 c 12 -12 c 6 -18 c 0 -18 c -6 -18 c -6 -6 c
-12 -6 c 6 -18 1738 8494 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c
-6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c
-6 -18 c 0 -12 c
50 0 2005 8500 l 50 0 c 50 0 c 50 0 c 50 -2 c 50 -5 c 50 -14 c 50 -24 c 50 -36
c 50 -48 c 50 -58 c 50 -67 c 50 -74 c 50 -77 c
50 -81 c 50 -81 c 50 -81 c 50 -80 c 50 -78 c 50 -75 c 50 -74 c 50 -70 c 50 -68
c 50 -66 c 50 -63 c 50 -60 c 50 -59 c 50 -56 c
50 -54 c 50 -53 c 50 -51 c 50 -49 c 50 -48 c 50 -46 c 50 -46 c 50 -44 c 50 -43
c 50 -43 c 50 -41 c 50 -41 c 50 -40 c 50 -39 c
50 -38 c 50 -38 c 50 -36 c 50 -37 c 50 -36 c 50 -35 c 50 -34 c 50 -34 c 50 -34
c 50 -32 c 50 -33 c 50 -32 c 50 -31 c 50 -31 c
50 -30 c 50 -30 c 50 -29 c 50 -29 c 50 -29 c 50 -28 c 50 -27 c 50 -27 c 50 -27
c 50 -26 c 50 -26 c 50 -26 c 50 -25 c 50 -24 c
50 -24 c 50 -24 c 50 -24 c 50 -23 c 50 -22 c 50 -23 c 50 -22 c 50 -21 c 50 -22
c 50 -21 c 50 -20 c 50 -21 c 50 -20 c 50 -19 c
50 -20 c 50 -19 c 50 -18 c 50 -19 c 50 -18 c 50 -18 c 50 -18 c 50 -17 c 50 -17
c 50 -17 c 50 -17 c 50 -16 c 50 -16 c 50 -16 c
50 -15 c
0 -126 4500 4002 l 84 0 4458 4002 l 126 0 1445 5970 l 126 0 1445 6054 l 0 84
1445 5970 l -7 0 1383 5956 l -10 4 c -3 6 c 0 7 c 3 7 c
10 13 c 3 7 c 0 7 c -3 7 c -7 3 c -7 4 1376 5956 l -3 6 c 0 7 c 3 7 c 10 13 c 4
7 c 0 7 c -4 7 c -10 3 c -6 0 c 4 -14 1549 6068 l
14 -9 c 22 -4 c 14 0 c 22 4 c 14 9 c 4 14 c 0 9 c -4 13 c -14 9 c -22 5 c -14 0
c -22 -5 c -14 -9 c -4 -13 c 0 -9 c
4 -14 1549 6158 l 14 -9 c 22 -4 c 14 0 c 22 4 c 14 9 c 4 14 c 0 9 c -4 13 c -14
9 c -22 5 c -14 0 c -22 -5 c -14 -9 c -4 -13 c
0 -9 c 12 -12 1421 6273 l 18 -12 c 24 -12 c 30 -6 c 24 0 c 30 6 c 24 12 c 18 12
c 12 12 c 6 -18 1445 6345 l 18 -12 c 30 -6 c 18 0 c
30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12
c -6 -18 c 0 -12 c 6 -6 1565 6447 l -6 -6 c -6 6 c
6 6 c 12 0 c 12 -6 c 6 -6 c 6 -18 1445 6525 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18
12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c
-30 -6 c -18 -12 c -6 -18 c 0 -12 c 12 12 1421 6609 l 18 12 c 24 12 c 30 6 c 24
0 c 30 -6 c 24 -12 c 18 -12 c 12 -12 c
192 -108 1421 6795 l 0 72 1523 6825 l -12 0 c -12 -6 c -6 -6 c -6 -12 c 0 -18 c
6 -12 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c
6 12 c 0 18 c -6 12 c -12 12 c -4 0 1403 6933 l -9 5 c -5 4 c -4 9 c 0 18 c 4 9
c 5 5 c 9 4 c 9 0 c 9 -4 c 13 -9 c 45 -45 c 0 63 c
-36 -126 5251 7999 l -6 -30 5245 7975 l 0 -18 c 12 -12 c 12 0 c 12 6 c 12 12 c
12 24 c -12 -42 5311 7999 l -6 -24 c 0 -12 c 6 -6 c
12 0 c 12 12 c 6 12 c 108 0 5359 7987 l 108 0 5359 7951 l -18 -6 5545 8041 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 5641
7927 l 6 -6 c 6 6 c -6 6 c -60 0 5761 8041 l
-6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12
c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c
1 SLW
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1
%!PS-Adobe-1.0
%%Creator: muk
%%Title: PGPLOT PostScript plot
%%CreationDate:  1-Apr-1994 13:23
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 5000 0 2000 4500 l 0 4000 c -5000 0 c 0 -4000 c 0 90 c 0 45
2200 4500 l 0 45 2400 4500 l 0 45 2600 4500 l
0 45 2800 4500 l 0 90 3000 4500 l 0 45 3200 4500 l 0 45 3400 4500 l 0 45 3600
4500 l 0 45 3800 4500 l 0 90 4000 4500 l
0 45 4200 4500 l 0 45 4400 4500 l 0 45 4600 4500 l 0 45 4800 4500 l 0 90 5000
4500 l 0 45 5200 4500 l 0 45 5400 4500 l
0 45 5600 4500 l 0 45 5800 4500 l 0 90 6000 4500 l 0 45 6200 4500 l 0 45 6400
4500 l 0 45 6600 4500 l 0 45 6800 4500 l
0 90 7000 4500 l 0 90 2000 8410 l 0 45 2200 8455 l 0 45 2400 8455 l 0 45 2600
8455 l 0 45 2800 8455 l 0 90 3000 8410 l
0 45 3200 8455 l 0 45 3400 8455 l 0 45 3600 8455 l 0 45 3800 8455 l 0 90 4000
8410 l 0 45 4200 8455 l 0 45 4400 8455 l
0 45 4600 8455 l 0 45 4800 8455 l 0 90 5000 8410 l 0 45 5200 8455 l 0 45 5400
8455 l 0 45 5600 8455 l 0 45 5800 8455 l
0 90 6000 8410 l 0 45 6200 8455 l 0 45 6400 8455 l 0 45 6600 8455 l 0 45 6800
8455 l 0 90 7000 8410 l -18 -6 1994 4392 l -12 -18 c
-6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c
-6 30 c -12 18 c -18 6 c -12 0 c -18 -6 2904 4392 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30
c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c
-6 -6 3000 4278 l 6 -6 c 6 6 c -6 6 c 12 6 3066 4368 l 18 18 c 0 -126 c -18 -6
3904 4392 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -6 -6 4000 4278 l 6 -6 c 6 6 c -6 6 c
0 6 4054 4362 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6
-12 c -12 -18 c -60 -60 c 84 0 c -18 -6 4904 4392 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30
c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c
-6 -6 5000 4278 l 6 -6 c 6 6 c -6 6 c 66 0 5060 4392 l -36 -48 c 18 0 c 12 -6 c
6 -6 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c
-18 0 c -18 6 c -6 6 c -6 12 c -18 -6 5904 4392 l -12 -18 c -6 -30 c 0 -18 c 6
-30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c
0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 6000 4278 l 6 -6 c 6 6 c -6 6 c
-60 -84 6108 4392 l 90 0 c 0 -126 6108 4392 l
-18 -6 6904 4392 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c
18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -6 -6 7000 4278 l 6 -6 c 6 6 c -6 6 c -60 0 7120 4392 l -6 -54 c 6 6 c
18 6 c 18 0 c 18 -6 c 12 -12 c 6 -18 c 0 -12 c
-6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c 90 0 2000 4500 l 45
0 2000 5000 l 90 0 2000 5500 l 45 0 2000 6000 l
90 0 2000 6500 l 45 0 2000 7000 l 90 0 2000 7500 l 45 0 2000 8000 l 90 0 2000
8500 l 90 0 6910 4500 l 45 0 6955 5000 l
90 0 6910 5500 l 45 0 6955 6000 l 90 0 6910 6500 l 45 0 6955 7000 l 90 0 6910
7500 l 45 0 6955 8000 l 90 0 6910 8500 l
6 -18 1738 4494 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c
0 -12 c 6 -18 1738 5344 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c
-6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c
-6 -18 c 0 -12 c 6 -6 1852 5440 l 6 6 c -6 6 c -6 -6 c 6 -18 1738 5524 l 18 -12
c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c
-6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c -6 0 1768
5614 l -12 6 c -6 6 c -6 12 c 0 24 c 6 12 c 6 6 c
12 6 c 12 0 c 12 -6 c 18 -12 c 60 -60 c 0 84 c 6 -18 1738 6344 l 18 -12 c 30 -6
c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 1852 6440 l 6
6 c -6 6 c -6 -6 c 6 -18 1738 6524 l 18 -12 c
30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c
-30 -6 c -18 -12 c -6 -18 c 0 -12 c 84 -60 1738 6668 l
0 90 c 126 0 1738 6668 l 6 -18 1738 7344 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12
c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c
-30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 1852 7440 l 6 6 c -6 6 c -6 -6 c 6 -18
1738 7524 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c
6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0
-12 c -12 -6 1756 7686 l -6 -18 c 0 -12 c 6 -18 c
18 -12 c 30 -6 c 30 0 c 24 6 c 12 12 c 6 18 c 0 6 c -6 18 c -12 12 c -18 6 c -6
0 c -18 -6 c -12 -12 c -6 -18 c 0 -6 c 6 -18 c
12 -12 c 18 -6 c 6 -18 1738 8344 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18
c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c
-18 -12 c -6 -18 c 0 -12 c 6 -6 1852 8440 l 6 6 c -6 6 c -6 -6 c 6 -18 1738
8524 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c
0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6
-18 1738 8638 l 12 -6 c 12 0 c 12 6 c 6 12 c 6 24 c
6 18 c 12 12 c 12 6 c 18 0 c 12 -6 c 6 -6 c 6 -18 c 0 -24 c -6 -18 c -6 -6 c
-12 -6 c -18 0 c -12 6 c -12 12 c -6 18 c -6 24 c
-6 12 c -12 6 c -12 0 c -12 -6 c -6 -18 c 0 -24 c
50 0 2010 4500 l 50 0 c 50 0 c 50 0 c 50 0 c 50 0 c 50 0 c 50 0 c 50 0 c 50 1 c
50 1 c 50 1 c 50 3 c 50 4 c 50 7 c 50 8 c 50 11 c
50 13 c 50 16 c 50 19 c 50 22 c 50 25 c 50 27 c 50 31 c 50 33 c 50 35 c 50 38 c
50 40 c 50 42 c 50 44 c 50 45 c 50 47 c 50 48 c
50 49 c 50 51 c 50 51 c 50 52 c 50 52 c 50 53 c 50 54 c 50 54 c 50 54 c 50 54 c
50 54 c 50 54 c 50 54 c 50 54 c 50 55 c 50 53 c
50 54 c 50 54 c 50 53 c 50 53 c 50 53 c 50 52 c 50 53 c 50 51 c 50 52 c 50 51 c
50 51 c 50 51 c 50 51 c 50 50 c 50 49 c 50 50 c
50 49 c 50 49 c 50 48 c 50 48 c 50 48 c 50 48 c 50 47 c 50 47 c 50 47 c 50 46 c
50 46 c 50 46 c 50 45 c 50 46 c 50 45 c 50 44 c
50 45 c 50 44 c 50 43 c 50 44 c 50 43 c 50 43 c 50 43 c 50 43 c 50 42 c 50 42 c
50 42 c 50 41 c 50 41 c 50 41 c 50 41 c 50 40 c
50 41 c 50 40 c
0 -126 4500 4002 l 84 0 4458 4002 l 12 -12 1421 5787 l 18 -12 c 24 -12 c 30 -6
c 24 0 c 30 6 c 24 12 c 18 12 c 12 12 c
-6 12 1469 5841 l -18 18 c 126 0 c 192 -108 1421 6045 l 0 72 1523 6075 l -12 0
c -12 -6 c -6 -6 c -6 -12 c 0 -18 c 6 -12 c 12 -12 c
18 -6 c 12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c -4 0 1403 6183 l
-9 5 c -5 4 c -4 9 c 0 18 c 4 9 c 5 5 c 9 4 c 9 0 c
9 -4 c 13 -9 c 45 -45 c 0 63 c 126 -36 1487 6297 l 30 -6 1511 6291 l 18 0 c 12
12 c 0 12 c -6 12 c -12 12 c -24 12 c
42 -12 1487 6357 l 24 -6 c 12 0 c 6 6 c 0 12 c -12 12 c -12 6 c 12 -12 1421
6447 l 18 -12 c 24 -12 c 30 -6 c 24 0 c 30 6 c 24 12 c
18 12 c 12 12 c 6 -18 1445 6519 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c
0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c
-18 -12 c -6 -18 c 0 -12 c 6 -6 1565 6621 l -6 -6 c -6 6 c 6 6 c 12 0 c 12 -6 c
6 -6 c 126 0 1487 6669 l -12 12 1505 6669 l -6 12 c
0 18 c 6 12 c 12 12 c 18 6 c 12 0 c 18 -6 c 12 -12 c 6 -12 c 0 -18 c -6 -12 c
-12 -12 c 9 13 1426 6731 l 9 -13 c 23 23 1412 6717 l
22 -23 c 0 77 1435 6663 l 12 12 1421 6780 l 18 12 c 24 12 c 30 6 c 24 0 c 30 -6
c 24 -12 c 18 -12 c 12 -12 c 12 12 1421 6864 l
18 12 c 24 12 c 30 6 c 24 0 c 30 -6 c 24 -12 c 18 -12 c 12 -12 c 0 108 1517
6954 l -6 12 1469 7122 l -18 18 c 126 0 c
-36 -126 3251 7999 l -6 -30 3245 7975 l 0 -18 c 12 -12 c 12 0 c 12 6 c 12 12 c
12 24 c -12 -42 3311 7999 l -6 -24 c 0 -12 c 6 -6 c
12 0 c 12 12 c 6 12 c 108 0 3359 7987 l 108 0 3359 7951 l -18 -6 3545 8041 l
-12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 3641
7927 l 6 -6 c 6 6 c -6 6 c -60 0 3761 8041 l
-6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12
c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c
1 SLW
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1
%!PS-Adobe-1.0
%%Creator: muk
%%Title: PGPLOT PostScript plot
%%CreationDate:  1-Apr-1994 13:41
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 5000 0 2000 4500 l 0 4000 c -5000 0 c 0 -4000 c 0 90 c 0 45
2833 4500 l 0 90 3667 4500 l 0 45 4500 4500 l
0 90 5333 4500 l 0 45 6167 4500 l 0 90 7000 4500 l 0 90 2000 8410 l 0 45 2833
8455 l 0 90 3667 8410 l 0 45 4500 8455 l
0 90 5333 8410 l 0 45 6167 8455 l 0 90 7000 8410 l -18 -6 1994 4392 l -12 -18 c
-6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c
18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -18 -6 3571 4392
l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 3667
4278 l 6 -6 c 6 6 c -6 6 c 0 6 3721 4362 l 6 12 c
6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c
84 0 c -18 -6 5237 4392 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -6 -6 5333 4278 l 6 -6 c 6 6 c -6 6 c
-60 -84 5441 4392 l 90 0 c 0 -126 5441 4392 l -18 -6 6904 4392 l -12 -18 c -6
-30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c
12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -6 -6 7000 4278 l 6 -6 c
6 6 c -6 6 c -6 12 7126 4374 l -18 6 c -12 0 c
-18 -6 c -12 -18 c -6 -30 c 0 -30 c 6 -24 c 12 -12 c 18 -6 c 6 0 c 18 6 c 12 12
c 6 18 c 0 6 c -6 18 c -12 12 c -18 6 c -6 0 c
-18 -6 c -12 -12 c -6 -18 c 45 0 2000 4500 l 45 0 2000 4722 l 45 0 2000 4944 l
90 0 2000 5167 l 45 0 2000 5389 l 45 0 2000 5611 l
45 0 2000 5833 l 45 0 2000 6056 l 90 0 2000 6278 l 45 0 2000 6500 l 45 0 2000
6722 l 45 0 2000 6944 l 45 0 2000 7167 l
90 0 2000 7389 l 45 0 2000 7611 l 45 0 2000 7833 l 45 0 2000 8056 l 45 0 2000
8278 l 90 0 2000 8500 l 45 0 6955 4500 l
45 0 6955 4722 l 45 0 6955 4944 l 90 0 6910 5167 l 45 0 6955 5389 l 45 0 6955
5611 l 45 0 6955 5833 l 45 0 6955 6056 l
90 0 6910 6278 l 45 0 6955 6500 l 45 0 6955 6722 l 45 0 6955 6944 l 45 0 6955
7167 l 90 0 6910 7389 l 45 0 6955 7611 l
45 0 6955 7833 l 45 0 6955 8056 l 45 0 6955 8278 l 90 0 6910 8500 l 0 108 1810
4694 l -6 12 1762 4862 l -18 18 c 126 0 c
6 -6 1852 4976 l 6 6 c -6 6 c -6 -6 c 0 -60 1738 5096 l 54 -6 c -6 6 c -6 18 c
0 18 c 6 18 c 12 12 c 18 6 c 12 0 c 18 -6 c 12 -12 c
6 -18 c 0 -18 c -6 -18 c -6 -6 c -12 -6 c 84 84 1768 5150 l 84 -84 1768 5234 l
-6 12 1762 5294 l -18 18 c 126 0 c 6 -18 1738 5432 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
0 81 1727 5516 l 0 50 1673 5637 l 36 -27 c 0 13 c 5 9 c 4 5 c 14 4 c 9 0 c 13
-4 c 9 -9 c 5 -14 c 0 -13 c -5 -14 c -4 -4 c -9 -5 c
0 108 1810 6021 l -6 12 1762 6189 l -18 18 c 126 0 c 6 -18 1738 6327 l 18 -12 c
30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 0 81 1727 6411 l 0
50 1673 6532 l 36 -27 c 0 13 c 5 9 c 4 5 c 14 4 c
9 0 c 13 -4 c 9 -9 c 5 -14 c 0 -13 c -5 -14 c -4 -4 c -9 -5 c 0 108 1810 7006 l
0 -60 1738 7228 l 54 -6 c -6 6 c -6 18 c 0 18 c
6 18 c 12 12 c 18 6 c 12 0 c 18 -6 c 12 -12 c 6 -18 c 0 -18 c -6 -18 c -6 -6 c
-12 -6 c 84 84 1768 7282 l 84 -84 1768 7366 l
-6 12 1762 7426 l -18 18 c 126 0 c 6 -18 1738 7564 l 18 -12 c 30 -6 c 18 0 c 30
6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 0 81 1727 7648 l 63 -45 1673 7806 l
0 67 c 95 0 1673 7806 l 6 -18 1738 8494 l 18 -12 c
30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c -18 0 c
-30 -6 c -18 -12 c -6 -18 c 0 -12 c
42 0 2008 8500 l 42 0 c 41 0 c 42 0 c 42 0 c 41 0 c 42 0 c 42 0 c 41 0 c 42 0 c
42 0 c 41 0 c 42 0 c 42 0 c 41 0 c 42 0 c 42 0 c
41 0 c 42 0 c 42 0 c 41 -1 c 42 0 c 42 -1 c 41 -1 c 42 -1 c 42 -1 c 41 -2 c 42
-2 c 42 -3 c 41 -4 c 42 -4 c 42 -5 c 41 -6 c 42 -8 c
42 -8 c 41 -9 c 42 -11 c 42 -12 c 41 -13 c 42 -15 c 42 -16 c 41 -18 c 42 -20 c
42 -21 c 41 -23 c 42 -25 c 42 -28 c 41 -28 c 42 -31 c
42 -33 c 41 -35 c 42 -38 c 42 -39 c 41 -41 c 42 -44 c 42 -45 c 41 -48 c 42 -50
c 42 -53 c 41 -54 c 42 -57 c 42 -59 c 41 -61 c
42 -64 c 42 -65 c 41 -68 c 42 -70 c 42 -72 c 41 -75 c 42 -76 c 42 -79 c 41 -81
c 42 -82 c 42 -85 c 41 -88 c 42 -89 c 42 -91 c
41 -93 c 42 -95 c 42 -98 c 41 -99 c 42 -101 c 42 -103 c 41 -105 c 42 -107 c 42
-109 c 41 -110 c 42 -113 c 42 -114 c 41 -116 c
42 -118 c 42 -119 c 41 -121 c 42 -123 c 33 -97 c
0 -126 4500 4002 l 84 0 4458 4002 l 126 -36 1487 6062 l 30 -6 1511 6056 l 18 0
c 12 12 c 0 12 c -6 12 c -12 12 c -24 12 c
42 -12 1487 6122 l 24 -6 c 12 0 c 6 6 c 0 12 c -12 12 c -12 6 c 12 -12 1421
6212 l 18 -12 c 24 -12 c 30 -6 c 24 0 c 30 6 c 24 12 c
18 12 c 12 12 c 126 0 1445 6278 l 0 84 1445 6236 l 12 12 1421 6344 l 18 12 c 24
12 c 30 6 c 24 0 c 30 -6 c 24 -12 c 18 -12 c
12 -12 c 0 108 1517 6434 l 126 -36 1487 6608 l 30 -6 1511 6602 l 18 0 c 12 12 c
0 12 c -6 12 c -12 12 c -24 12 c 42 -12 1487 6668 l
24 -6 c 12 0 c 6 6 c 0 12 c -12 12 c -12 6 c 12 -12 1421 6758 l 18 -12 c 24 -12
c 30 -6 c 24 0 c 30 6 c 24 12 c 18 12 c 12 12 c
6 -18 1445 6830 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c
0 -12 c 12 12 1421 6914 l 18 12 c 24 12 c 30 6 c 24 0 c 30 -6 c 24 -12 c 18 -12
c 12 -12 c
0 -84 5296 7999 l 18 18 5296 7975 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 18 18
5362 7975 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c
108 0 5476 7987 l 108 0 5476 7951 l 12 6 5644 8017 l 18 18 c 0 -126 c
0 -126 5254 7749 l 48 -126 5254 7749 l -48 -126 5350 7749 l 0 -126 5350 7749 l
108 0 5398 7695 l 108 0 5398 7659 l 12 6 5566 7725 l
18 18 c 0 -126 c -18 -6 5704 7749 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c
1 SLW
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1
